Spatially modulated magnetic structures in thin films

The axial next-nearest neighbour Ising (ANNNI) model is studied for thin films of up to $L= 10$ layers, with a distinct phase diagram for each film thickness. The systematics of the ordered phases, as obtained from mean-field theory, Monte Carlo simulations, and low temperature expansions, is discussed. Results are compared to those for the ANNNI model in the limit $L \longrightarrow \infty$.

==> phases_5mc.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=phases_5mc.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6846,4322)(90,-3928)
\put(2926,-2581){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle32\rangle$}\special{ps: grestore}}}}
\put(5221,-2581){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle2^21\rangle$}\special{ps: grestore}}}}
\put(3061,-1276){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle21_02\rangle$}\special{ps: grestore}}}}
\put(1396,-2581){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{ferro}\special{ps: grestore}}}}
\put(5806,-241){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle131\rangle$}\special{ps: grestore}}}}
\put(316,-1501){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\tau$}\special{ps: grestore}}}}}
\put(4396,-3856){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\kappa$}\special{ps: grestore}}}}
\put(2626,-241){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{para}\special{ps: grestore}}}}
\put(3916,-511){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$T_c$}\special{ps: grestore}}}}
\put(596,-3593){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(596,-2826){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(596,-2058){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\put(596,-1291){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}3}}}
\put(596,-523){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}4}}}
\put(596,244){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}5}}}
\put(700,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2180,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3660,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5140,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(6620,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\end{picture}


==> phases_5mf.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=phases_5mf.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6741,4337)(150,-3943)
\put(376,-1531){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\tau$}\special{ps: grestore}}}}}
\put(4396,-3871){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\kappa$}\special{ps: grestore}}}}
\put(5266,-2716){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle2^21\rangle$}\special{ps: grestore}}}}
\put(2926,-2716){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle32\rangle$}\special{ps: grestore}}}}
\put(1351,-2716){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{ferro}\special{ps: grestore}}}}
\put(1936,-376){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{para}\special{ps: grestore}}}}
\put(5761,-151){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle131\rangle$}\special{ps: grestore}}}}
\put(4276,-601){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$T_c$}\special{ps: grestore}}}}
\put(2701,-1186){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle21_02\rangle$}\special{ps: grestore}}}}
\put(596,-3593){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(596,-3113){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(596,-2634){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\put(596,-2154){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}3}}}
\put(596,-1674){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}4}}}
\put(596,-1195){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}5}}}
\put(596,-715){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}6}}}
\put(596,-236){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}7}}}
\put(596,244){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}8}}}
\put(700,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2180,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3660,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5140,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(6620,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\end{picture}


==> phases_7mf.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=phases_7mf.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7137,4307)(180,-3913)
\put(406,-1546){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\tau$}\special{ps: grestore}}}}}
\put(4411,-3841){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\kappa$}\special{ps: grestore}}}}
\put(1756,-331){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{para}\special{ps: grestore}}}}
\put(1441,-2671){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{ferro}\special{ps: grestore}}}}
\put(3016,-2671){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle232\rangle$}\special{ps: grestore}}}}
\put(5176,-2671){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle2^31\rangle$}\special{ps: grestore}}}}
\put(2656,-1321){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle43\rangle$}\special{ps: grestore}}}}
\put(4771,-331){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$T_c$}\special{ps: grestore}}}}
\put(4501,-1051){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle2^23\rangle$}\special{ps: grestore}}}}
\put(5941,  4){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle121_021\rangle$}\special{ps: grestore}}}}
\put(2191,-756){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle31_03\rangle$}\special{ps: grestore}}}}
\put(596,-3593){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(596,-3113){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(596,-2634){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\put(596,-2154){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}3}}}
\put(596,-1674){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}4}}}
\put(596,-1195){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}5}}}
\put(596,-715){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}6}}}
\put(596,-236){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}7}}}
\put(596,244){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}8}}}
\put(700,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2180,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3660,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5140,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(6620,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\end{picture}


==> phases_8mf.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=phases_8mf.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6538,4337)(135,-3943)
\put(4636,-241){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$T_c$}\special{ps: grestore}}}}
\put(4591,-2626){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle2^4\rangle$}\special{ps: grestore}}}}
\put(1396,-2626){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{ferro}\special{ps: grestore}}}}
\put(1891,-736){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle4^2\rangle$}\special{ps: grestore}}}}
\put(1576,-1816){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle53\rangle$}\special{ps: grestore}}}}
\put(4366,-3871){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\kappa$}\special{ps: grestore}}}}
\put(361,-1516){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\tau$}\special{ps: grestore}}}}}
\put(2881,-2266){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle3^22\rangle$}\special{ps: grestore}}}}
\put(3196,-241){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{para}\special{ps: grestore}}}}
\put(2631,-1126){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{$\langle323\rangle$}\special{ps: grestore}}}}
\put(596,-3593){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(596,-3113){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(596,-2634){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\put(596,-2154){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}3}}}
\put(596,-1674){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}4}}}
\put(596,-1195){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}5}}}
\put(596,-715){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}6}}}
\put(596,-236){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}7}}}
\put(596,244){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}8}}}
\put(700,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2180,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.5}}}
\put(3660,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(5140,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1.5}}}
\put(6620,-3767){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}
\end{picture}

